FullCircle: Effortless 3D Reconstruction from Casual 360$^\circ$ Captures

Radiance fields have emerged as powerful tools for 3D scene reconstruction. However, casual capture remains challenging due to the narrow field of view of perspective cameras, which limits viewpoint coverage and feature correspondences necessary for reliable camera calibration and reconstruction. While commercially available 360$^\circ$ cameras offer significantly broader coverage than perspective cameras for the same capture effort, existing 360$^\circ$ reconstruction methods require special capture protocols and pre-processing steps that undermine the promise of radiance fields: effortless workflows to capture and reconstruct 3D scenes. We propose a practical pipeline for reconstructing 3D scenes directly from raw 360$^\circ$ camera captures. We require no special capture protocols or pre-processing, and exhibit robustness to a prevalent source of reconstruction errors: the human operator that is visible in all 360$^\circ$ imagery. To facilitate evaluation, we introduce a multi-tiered dataset of scenes captured as raw dual-fisheye images, establishing a benchmark for robust casual 360$^\circ$ reconstruction. Our method significantly outperforms not only vanilla 3DGS for 360$^\circ$ cameras but also robust perspective baselines when perspective cameras are simulated from the same capture, demonstrating the advantages of 360$^\circ$ capture for casual reconstruction. Additional results are available at: https://theialab.github.io/fullcircle

==> fig/masks.tex <==
\begin{minipage}[t]{0.49\linewidth}
\centering
\includegraphics[width=\linewidth]{fig/masks_v4.png}
\captionof{figure}{\textbf{Boundary masking} -- 
Unmasked black boundary pixels contaminate the reconstruction (left). Minimal masking (\textcolor{mypink}{pink}) leaves blue artifacts from edge distortion and color aberration (middle). Our dilated mask prevents artifacts (right).}
\label{fig:masks}
\end{minipage}


==> fig/stitch.tex <==
\begin{minipage}[t]{0.49\linewidth}

\centering

\includegraphics[width=\linewidth]{fig/stitch_v2.png}
\captionof{figure}{\textbf{Stitching artifacts} -- 
Equirectangular inputs contain stitching artifacts (top left) that lead to noisy edges and reduced PSNR in the reconstruction (bottom left). Our method, trained on raw fisheye images, avoids these artifacts (right).
}
\label{fig:stitch}
\end{minipage}

